Electroweak Symmetry Breaking in Warped Extra Dimensions

We review Electroweak breaking in warped Extra Dimensions and show how it is constrained by Electroweak precision tests. We then proceed to describe a model which is based on a bulk Higgs field and a metric that is deformed from the usual five dimensional Anti de Sitter space near the Infrared (IR) boundary. It allows to softly decouple the Higgs field from the Kaluza Klein excitations near the IR and thus reduces their contribution to the precision observables.

==> ellipse-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (~/fig/ellipse-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{\scriptsize}%
\providecommand{\PFGstyleB}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a08}[cc][cc]{\PFGstyle $0.8$}%
\psfrag{a13}[cc][cc]{\PFGstyle $1/3$}%
\psfrag{a14}[cc][cc]{\PFGstyle $1/4$}%
\psfrag{a15A}[cc][cc]{\PFGstyle $1.5$}%
\psfrag{a15}[cc][cc]{\PFGstyle $1/5$}%
\psfrag{a1}[cc][cc]{\PFGstyle $1$}%
\psfrag{a30}[cc][cc]{\PFGstyle $3.0$}%
\psfrag{a75}[cc][cc]{\PFGstyle $7.5$}%
\psfrag{mKKTeV}[cc][cc]{\PFGstyle $m_{\mathrm{KK}}~(\mathrm{TeV})$}%
\psfrag{L1k}[cc][cc]{\PFGstyle $~~~~kL_1:$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S15}[tc][tc]{\PFGstyle $ $}%
\psfrag{S1}[tc][tc]{\PFGstyle $0.10$}%
\psfrag{S25}[tc][tc]{\PFGstyle $ $}%
\psfrag{S2}[tc][tc]{\PFGstyle $0.20$}%
\psfrag{S3}[tc][tc]{\PFGstyle $0.30$}%
\psfrag{S5m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm15}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm1}[tc][tc]{\PFGstyle $-0.10$}%
\psfrag{Sm25}[tc][tc]{\PFGstyle $ $}%
\psfrag{Sm2}[tc][tc]{\PFGstyle $-0.20$}%
\psfrag{Sm3}[tc][tc]{\PFGstyle $-0.30$}%
\psfrag{Sm5m1}[tc][tc]{\PFGstyle $ $}%
\psfrag{S}[tc][tc]{\PFGstyle $S$}%
\psfrag{T}[bc][bc]{\PFGstyle $T$}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W15}[cr][cr]{\PFGstyle $0.15$}%
\psfrag{W1}[cr][cr]{\PFGstyle $0.10$}%
\psfrag{W25}[cr][cr]{\PFGstyle $0.25$}%
\psfrag{W2}[cr][cr]{\PFGstyle $0.20$}%
\psfrag{W3}[cr][cr]{\PFGstyle $0.30$}%
\psfrag{W5m1}[cr][cr]{\PFGstyle $0.05$}%
\psfrag{Wm15}[cr][cr]{\PFGstyle $-0.15$}%
\psfrag{Wm1}[cr][cr]{\PFGstyle $-0.10$}%
\psfrag{Wm25}[cr][cr]{\PFGstyle $-0.25$}%
\psfrag{Wm2}[cr][cr]{\PFGstyle $-0.20$}%
\psfrag{Wm3}[cr][cr]{\PFGstyle $-0.30$}%
\psfrag{Wm5m1}[cr][cr]{\PFGstyle $-0.05$}%
%

